Likelihood-Free Inference and Hierarchical Data Assimilation for Geological Carbon Storage

Data assimilation will be essential for the management and expansion of geological carbon storage operations. In traditional data assimilation approaches a fixed set of geological hyperparameters, such as mean and standard deviation of log-permeability, is often assumed. Such hyperparameters, however, may be highly uncertain in practical CO2 storage applications where measurements are scarce. In this study, we develop a hierarchical data assimilation framework for carbon storage that treats hyperparameters as uncertain variables characterized by hyperprior distributions. To deal with the computationally intractable likelihood function in hyperparameter estimation, we apply a likelihood-free (or simulation-based) inference algorithm, specifically sequential Monte Carlo-based approximate Bayesian computation (SMC-ABC), to draw posterior samples of hyperparameters given dynamic monitoring well data. In the second step we use an ensemble smoother with multiple data assimilation (ESMDA) procedure to provide posterior realizations of grid-block permeability. To reduce computational costs, a 3D recurrent R-U-Net deep learning-based surrogate model is applied for forward function evaluations. A rejection sampling (RS) procedure for data assimilation is applied to provide reference posterior results. Detailed posterior results from SMC-ABC-ESMDA are compared to those from the reference RS method. Close agreement is achieved with 'converged' RS results, for two synthetic true models, in all quantities considered. Importantly, the SMC-ABC-ESMDA procedure provides speedup of 1-2 orders of magnitude relative to RS for the two cases. A modified standalone ESMDA procedure is introduced for comparison purposes. For the same number of function evaluations, the hierarchical approach is shown to provide superior results for posterior hyperparameter distributions and monitoring well pressure predictions.

==> Figures/case2_marginal/RS0.4_kzkx_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
ylabel={PDF},
ymin=0, ymax=1.31725124605143,
ytick = {0,0.3,0.6,0.9,1.2}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.99791731050957,0) rectangle (axis cs:-1.90522958398678,1.25452499623946);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.90522958398678,0) rectangle (axis cs:-1.812541857464,0.752714997743673);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.812541857464,0) rectangle (axis cs:-1.71985413094121,1.00361999699157);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.71985413094121,0) rectangle (axis cs:-1.62716640441842,0.501809998495783);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.62716640441842,0) rectangle (axis cs:-1.53447867789564,1.00361999699157);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.53447867789564,0) rectangle (axis cs:-1.44179095137285,1.00361999699157);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.44179095137285,0) rectangle (axis cs:-1.34910322485007,0.250904999247891);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.34910322485007,0) rectangle (axis cs:-1.25641549832728,0.250904999247892);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.25641549832728,0) rectangle (axis cs:-1.16372777180449,0.752714997743675);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.16372777180449,0) rectangle (axis cs:-1.07104004528171,0.250904999247891);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.07104004528171,0) rectangle (axis cs:-0.978352318758922,0.752714997743675);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.978352318758922,0) rectangle (axis cs:-0.885664592236136,0.501809998495783);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.885664592236136,0) rectangle (axis cs:-0.79297686571335,0.501809998495783);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.79297686571335,0) rectangle (axis cs:-0.700289139190564,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.700289139190564,0) rectangle (axis cs:-0.607601412667778,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.607601412667778,0) rectangle (axis cs:-0.514913686144993,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.514913686144993,0) rectangle (axis cs:-0.422225959622207,0.250904999247892);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.422225959622207,0) rectangle (axis cs:-0.329538233099421,0.501809998495783);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.329538233099421,0) rectangle (axis cs:-0.236850506576635,0.501809998495782);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.236850506576635,0) rectangle (axis cs:-0.144162780053849,0.752714997743675);

\addplot [thick, red, dashed]
table {%
-1.7 0
-1.7 1.31725124605143
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/RS0.4_perm_mean_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=0, ymax=5.66205268231314,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.50714379559475,0) rectangle (axis cs:2.53733253493518,4.62208382229644);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.53733253493518,0) rectangle (axis cs:2.56752127427561,1.54069460743213);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.56752127427561,0) rectangle (axis cs:2.59771001361604,5.39243112601252);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.59771001361604,0) rectangle (axis cs:2.62789875295648,0.770347303716063);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.62789875295648,0) rectangle (axis cs:2.65808749229691,2.31104191114822);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.65808749229691,0) rectangle (axis cs:2.68827623163734,3.85173651858037);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.68827623163734,0) rectangle (axis cs:2.71846497097777,2.31104191114819);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.71846497097777,0) rectangle (axis cs:2.7486537103182,3.08138921486429);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.7486537103182,0) rectangle (axis cs:2.77884244965863,1.54069460743213);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.77884244965863,0) rectangle (axis cs:2.80903118899906,2.31104191114822);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.80903118899906,0) rectangle (axis cs:2.83921992833949,0.770347303716074);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.83921992833949,0) rectangle (axis cs:2.86940866767992,0.770347303716063);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.86940866767992,0) rectangle (axis cs:2.89959740702035,0.770347303716074);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.89959740702036,0) rectangle (axis cs:2.92978614636079,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.92978614636079,0) rectangle (axis cs:2.95997488570122,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.95997488570122,0) rectangle (axis cs:2.99016362504165,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.99016362504165,0) rectangle (axis cs:3.02035236438208,0.770347303716063);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.02035236438208,0) rectangle (axis cs:3.05054110372251,0.770347303716074);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.05054110372251,0) rectangle (axis cs:3.08072984306294,0.770347303716074);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.08072984306294,0) rectangle (axis cs:3.11091858240337,0.770347303716063);

\addplot [thick, red, dashed]
table {%
2.7 1.11022302462516e-16
2.7 5.66205268231314
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/RS0.4_perm_std_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=2.8,
xtick={0.5,1,1.5,2},
ytick={0,0.7,1.4,2.1,2.8},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.518048276541409,0) rectangle (axis cs:0.59191980566001,0.052536927673113);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.679768463068018,0) rectangle (axis cs:0.744304492632217,0.360353962128303);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.744304492632217,0) rectangle (axis cs:0.808840522196416,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.808840522196416,0) rectangle (axis cs:0.873376551760615,1.44141584851321);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.873376551760615,0) rectangle (axis cs:0.937912581324814,0.360353962128303);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.937912581324814,0) rectangle (axis cs:1.00244861088901,0.360353962128302);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.00244861088901,0) rectangle (axis cs:1.06698464045321,0.720707924256607);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.06698464045321,0) rectangle (axis cs:1.13152067001741,2.52247773489812);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.13152067001741,0) rectangle (axis cs:1.19605669958161,0.720707924256605);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.19605669958161,0) rectangle (axis cs:1.26059272914581,1.44141584851321);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.26059272914581,0) rectangle (axis cs:1.32512875871001,1.08106188638491);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.32512875871001,0) rectangle (axis cs:1.38966478827421,1.80176981064152);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.38966478827421,0) rectangle (axis cs:1.45420081783841,0.720707924256605);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.45420081783841,0) rectangle (axis cs:1.5187368474026,0.720707924256605);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.5187368474026,0) rectangle (axis cs:1.5832728769668,1.44141584851321);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.5832728769668,0) rectangle (axis cs:1.647808906531,0.360353962128304);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.647808906531,0) rectangle (axis cs:1.7123449360952,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.7123449360952,0) rectangle (axis cs:1.7768809656594,0.360353962128304);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.7768809656594,0) rectangle (axis cs:1.8414169952236,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.8414169952236,0) rectangle (axis cs:1.9059530247878,0.360353962128302);

\addplot [thick, red, dashed]
table {%
1.2 0
1.2 2.64860162164302
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/RS10_kzkx_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=0, ymax=0.910432128650438,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.99956475523966,0) rectangle (axis cs:-1.89960227284975,0.672956228711056);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.89960227284975,0) rectangle (axis cs:-1.79963979045984,0.634131830900801);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.79963979045984,0) rectangle (axis cs:-1.69967730806993,0.867078217762322);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.69967730806993,0) rectangle (axis cs:-1.59971482568002,0.569424501217046);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.59971482568002,0) rectangle (axis cs:-1.49975234329012,0.530600103406794);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.49975234329012,0) rectangle (axis cs:-1.39978986090021,0.556483035280295);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.39978986090021,0) rectangle (axis cs:-1.2998273785103,0.685897694647807);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.2998273785103,0) rectangle (axis cs:-1.19986489612039,0.672956228711056);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.19986489612039,0) rectangle (axis cs:-1.09990241373049,0.763546490268312);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.09990241373049,0) rectangle (axis cs:-0.999939931340578,0.388243978102532);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.999939931340577,0) rectangle (axis cs:-0.89997744895067,0.336478114355528);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.89997744895067,0) rectangle (axis cs:-0.800014966560762,0.47883423965979);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.800014966560762,0) rectangle (axis cs:-0.700052484170854,0.49177570559654);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.700052484170854,0) rectangle (axis cs:-0.600090001780947,0.517658637470043);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.600090001780947,0) rectangle (axis cs:-0.500127519391039,0.427068375912785);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.500127519391039,0) rectangle (axis cs:-0.400165037001131,0.36236104622903);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.400165037001131,0) rectangle (axis cs:-0.300202554611223,0.310595182482026);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.300202554611223,0) rectangle (axis cs:-0.200240072221315,0.258829318735021);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.200240072221315,0) rectangle (axis cs:-0.100277589831408,0.271770784671773);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.100277589831408,0) rectangle (axis cs:-0.000315107441499762,0.207063454988017);

\addplot [thick, red, dashed]
table {%
-1.7 0
-1.7 0.910432128650438
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/RS10_perm_mean_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=0, ymax=3.92354845533216,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.50025793095649,0) rectangle (axis cs:2.53418582165849,3.5460642016122);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.53418582165849,0) rectangle (axis cs:2.5681137123605,3.73671281460206);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.5681137123605,0) rectangle (axis cs:2.6020416030625,2.82159947225057);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.6020416030625,0) rectangle (axis cs:2.63596949376451,3.43167503381822);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.63596949376451,0) rectangle (axis cs:2.66989738446651,3.27915614342634);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.66989738446651,0) rectangle (axis cs:2.70382527516852,2.47843196886871);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.70382527516852,0) rectangle (axis cs:2.73775316587052,1.71583751690913);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.73775316587052,0) rectangle (axis cs:2.77168105657253,1.60144834911517);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.77168105657253,0) rectangle (axis cs:2.80560894727454,0.991372787547497);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.80560894727454,0) rectangle (axis cs:2.83953683797654,1.29641056833133);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.83953683797654,0) rectangle (axis cs:2.87346472867855,1.29641056833134);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.87346472867855,0) rectangle (axis cs:2.90739261938055,1.06763223274346);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.90739261938055,0) rectangle (axis cs:2.94132051008256,0.762594451959603);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.94132051008256,0) rectangle (axis cs:2.97524840078456,0.610075561567691);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.97524840078456,0) rectangle (axis cs:3.00917629148657,0.152518890391921);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.00917629148657,0) rectangle (axis cs:3.04310418218857,0.266908058185865);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.04310418218857,0) rectangle (axis cs:3.07703207289058,0.114389167793941);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.07703207289058,0) rectangle (axis cs:3.11095996359259,0.190648612989903);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.11095996359259,0) rectangle (axis cs:3.14488785429459,0.0762594451959613);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.14488785429459,0) rectangle (axis cs:3.1788157449966,0.0381297225979802);

\addplot [thick, red, dashed]
table {%
2.7 1.11022302462516e-16
2.7 3.92354845533216
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/RS10_perm_std_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.5,
xtick={0.5,1,1.5,2},
ytick={0,0.5,1,1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.518048276541409,0) rectangle (axis cs:0.59191980566001,0.052536927673113);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.59191980566001,0) rectangle (axis cs:0.665791334778612,0.192635401468081);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.665791334778612,0) rectangle (axis cs:0.739662863897213,0.122586164570597);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.739662863897213,0) rectangle (axis cs:0.813534393015814,0.385270802936161);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.813534393015814,0) rectangle (axis cs:0.887405922134415,0.472832349058017);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.887405922134415,0) rectangle (axis cs:0.961277451253016,0.630443132077356);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.961277451253016,0) rectangle (axis cs:1.03514898037162,0.910640079667292);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.03514898037162,0) rectangle (axis cs:1.10902050949022,1.17332471803285);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.10902050949022,0) rectangle (axis cs:1.18289203860882,1.24337395493034);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.18289203860882,0) rectangle (axis cs:1.25676356772742,1.12078779035974);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.25676356772742,0) rectangle (axis cs:1.33063509684602,1.27839857337908);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.33063509684602,0) rectangle (axis cs:1.40450662596462,1.03322624423789);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.40450662596462,0) rectangle (axis cs:1.47837815508323,1.34844781027656);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.47837815508323,0) rectangle (axis cs:1.55224968420183,1.12078779035974);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.55224968420183,0) rectangle (axis cs:1.62612121332043,0.770541605872324);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.62612121332043,0) rectangle (axis cs:1.69999274243903,0.612930822852985);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.69999274243903,0) rectangle (axis cs:1.77386427155763,0.455320039833646);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.77386427155763,0) rectangle (axis cs:1.84773580067623,0.227660019916823);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.84773580067623,0) rectangle (axis cs:1.92160732979483,0.262684638365564);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.92160732979483,0) rectangle (axis cs:1.99547885891343,0.122586164570597);

\addplot [thick, red, dashed]
table {%
1.2 2.77555756156289e-17
1.2 1.41587020079039
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/smc_kzkx_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=0, ymax=0.910432128650438,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.99563887948544,0) rectangle (axis cs:-1.8959920279885,0.620110187011172);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.8959920279885,0) rectangle (axis cs:-1.79634517649156,0.700870886963188);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.79634517649156,0) rectangle (axis cs:-1.69669832499462,0.595913042273456);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.69669832499462,0) rectangle (axis cs:-1.59705147349768,0.574589762940871);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.59705147349768,0) rectangle (axis cs:-1.49740462200074,0.768126249876691);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.49740462200074,0) rectangle (axis cs:-1.3977577705038,0.583899779422303);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.3977577705038,0) rectangle (axis cs:-1.29811091900686,0.645810431933347);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.29811091900686,0) rectangle (axis cs:-1.19846406750992,0.532936501544378);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.19846406750992,0) rectangle (axis cs:-1.09881721601298,0.576089829606398);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.09881721601298,0) rectangle (axis cs:-0.999170364516045,0.442071766167841);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.999170364516045,0) rectangle (axis cs:-0.899523513019105,0.557151899645099);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.899523513019105,0) rectangle (axis cs:-0.799876661522165,0.541535591047665);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.799876661522165,0) rectangle (axis cs:-0.700229810025226,0.500390040776665);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.700229810025226,0) rectangle (axis cs:-0.600582958528286,0.371000457185679);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.600582958528286,0) rectangle (axis cs:-0.500936107031346,0.373549700268543);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.500936107031346,0) rectangle (axis cs:-0.401289255534406,0.326943438755624);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.401289255534406,0) rectangle (axis cs:-0.301642404037467,0.321384585164303);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.301642404037467,0) rectangle (axis cs:-0.201995552540527,0.356887041556205);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.201995552540527,0) rectangle (axis cs:-0.102348701043587,0.321574750142097);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.102348701043587,0) rectangle (axis cs:-0.00270184954664732,0.324604063875726);

\addplot [thick, red, dashed]
table {%
-1.7 0
-1.7 0.806532562370526
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/smc_perm_mean_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=0, ymax=3.92354845533216,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.50004721664009,0) rectangle (axis cs:2.52892097379623,3.45225010214854);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.52892097379623,0) rectangle (axis cs:2.55779473095237,3.35506611085776);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.55779473095237,0) rectangle (axis cs:2.58666848810851,3.58469246958549);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.58666848810851,0) rectangle (axis cs:2.61554224526465,2.96777440524569);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.61554224526465,0) rectangle (axis cs:2.64441600242079,2.4417172585284);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.64441600242079,0) rectangle (axis cs:2.67328975957693,2.29517375530346);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.67328975957693,0) rectangle (axis cs:2.70216351673307,2.61269392376662);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.70216351673307,0) rectangle (axis cs:2.7310372738892,2.10320192571314);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.7310372738892,0) rectangle (axis cs:2.75991103104534,2.25836870929196);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.75991103104534,0) rectangle (axis cs:2.78878478820148,1.99989068151954);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.78878478820148,0) rectangle (axis cs:2.81765854535762,1.60920055319524);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.81765854535762,0) rectangle (axis cs:2.84653230251376,1.38152520812725);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.84653230251376,0) rectangle (axis cs:2.8754060596699,0.944559078268401);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.8754060596699,0) rectangle (axis cs:2.90427981682604,0.965103136830995);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.90427981682604,0) rectangle (axis cs:2.93315357398218,0.989570698717275);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.93315357398218,0) rectangle (axis cs:2.96202733113832,0.456433448772138);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.96202733113832,0) rectangle (axis cs:2.99090108829446,0.387700257050053);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.99090108829446,0) rectangle (axis cs:3.0197748454506,0.489627503553896);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.0197748454506,0) rectangle (axis cs:3.04864860260673,0.134597211241214);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.04864860260674,0) rectangle (axis cs:3.07752235976287,0.20437889784461);

\addplot [thick, red, dashed]
table {%
2.7 1.11022302462516e-16
2.7 3.76392709306477
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_marginal/smc_perm_std_case2.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.5,
xtick={0.5,1,1.5,2},
ytick={0,0.5,1,1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.518048276541409,0) rectangle (axis cs:0.59191980566001,0.052536927673113);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.584597115743079,0) rectangle (axis cs:0.657160986720858,0.179107941398931);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.657160986720857,0) rectangle (axis cs:0.729724857698636,0.233827808160698);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.729724857698636,0) rectangle (axis cs:0.802288728676415,0.496230246002779);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.802288728676415,0) rectangle (axis cs:0.874852599654193,0.663461816431039);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.874852599654193,0) rectangle (axis cs:0.947416470631972,0.965145226082682);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.947416470631972,0) rectangle (axis cs:1.01998034160975,1.3522785962732);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.01998034160975,0) rectangle (axis cs:1.09254421258753,1.23823842246052);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.09254421258753,0) rectangle (axis cs:1.16510808356531,1.29162301128891);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.16510808356531,0) rectangle (axis cs:1.23767195454309,1.23237340049119);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.23767195454309,0) rectangle (axis cs:1.31023582552087,1.25185093080886);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.31023582552087,0) rectangle (axis cs:1.38279969649864,1.23813035789117);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.38279969649864,0) rectangle (axis cs:1.45536356747642,0.858069957155024);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.45536356747642,0) rectangle (axis cs:1.5279274384542,0.787842159969387);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.5279274384542,0) rectangle (axis cs:1.60049130943198,0.702375965986907);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.60049130943198,0) rectangle (axis cs:1.67305518040976,0.380897856902188);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.67305518040976,0) rectangle (axis cs:1.74561905138754,0.295293344058159);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.74561905138754,0) rectangle (axis cs:1.81818292236532,0.307684753015198);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.81818292236532,0) rectangle (axis cs:1.89074679334309,0.118345435643731);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.89074679334309,0) rectangle (axis cs:1.96331066432087,0.0993546325201167);

\addplot [thick, red, dashed]
table {%
1.2 2.77555756156289e-17
1.2 1.41989252608686
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/case2_prediction/posterior_pres_comparison.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1, xmax=31.45,
ylabel={Pressure (MPa)},
ymin=16.2129379622695, ymax=21,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize}
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,17.8477709890512)
--(axis cs:1,16.4172618576399)
--(axis cs:4,17.02628130245)
--(axis cs:7,17.3419767175297)
--(axis cs:10,17.5406793388564)
--(axis cs:13,17.6851587203931)
--(axis cs:16,17.7960888130964)
--(axis cs:20,17.9112292156073)
--(axis cs:23,17.9825041102107)
--(axis cs:26,18.0442145260197)
--(axis cs:30,18.1148109665699)
--(axis cs:30,20.0805957327237)
--(axis cs:30,20.0805957327237)
--(axis cs:26,20.0334457720668)
--(axis cs:23,19.9892527156171)
--(axis cs:20,19.9322248864876)
--(axis cs:16,19.8264760202795)
--(axis cs:13,19.7108634535965)
--(axis cs:10,19.5393341100152)
--(axis cs:7,19.2702759466806)
--(axis cs:4,18.8147015634944)
--(axis cs:1,17.8477709890512)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 17.9888832657237
4 18.9549505620556
7 19.4138845658569
10 19.6548755515853
13 19.8111841237924
16 19.905809073009
20 19.9872623087635
23 20.0193482549924
26 20.0419479345907
30 20.0699847636081
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 18.1908232620141
4 19.1167927332759
7 19.5559001177519
10 19.8034170974238
13 19.9836235156026
16 20.1130493433284
20 20.2416669466814
23 20.3191265644798
26 20.384326960723
30 20.4403238298686
};
\addplot [thick, green!50.1960784313725!black]
table {%
1 17.9276931496752
4 18.9139406956292
7 19.3684650927899
10 19.6266454311179
13 19.7929424831012
16 19.8958973038984
20 19.9880325618906
23 20.0277882197263
26 20.053718455745
30 20.084267301391
};
\addlegendentry{Hierarchical}
\addplot [thick, green!50.1960784313725!black, forget plot]
table {%
1 18.1260738462694
4 19.1084818435206
7 19.5758401922995
10 19.857246970536
13 20.0505249957822
16 20.1839264329066
20 20.3088070924078
23 20.383303810952
26 20.444919042406
30 20.5037397650469
};
\addplot [thick, red]
table {%
1 18.0083391989276
4 19.0263886340268
7 19.5035547928254
10 19.7192898478765
13 19.8222063021588
16 19.9381551298993
20 20.0487797599783
23 20.082722254696
26 20.1084662288712
30 20.1373711154337
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 18.1983244925424
4 19.0472689293574
7 19.5930758963736
10 19.6012169322402
13 19.8495595561182
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/case2_prediction/posterior_sat_comparison.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1, xmax=31.5,
ylabel={CO\(\displaystyle _2\) saturation},
ymin=-0.02, ymax=0.8,
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0,0.2,0.4,0.6,0.8},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize}
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:4,0)
--(axis cs:7,0)
--(axis cs:10,0)
--(axis cs:13,0)
--(axis cs:16,0.0644273333251476)
--(axis cs:20,0.116788900643587)
--(axis cs:23,0.15019588470459)
--(axis cs:26,0.178198835253716)
--(axis cs:30,0.20751348733902)
--(axis cs:30,0.588439589738846)
--(axis cs:30,0.588439589738846)
--(axis cs:26,0.57999552488327)
--(axis cs:23,0.572056180238724)
--(axis cs:20,0.562001353502274)
--(axis cs:16,0.543804657459259)
--(axis cs:13,0.525565630197525)
--(axis cs:10,0.500072360038757)
--(axis cs:7,0.452348470687866)
--(axis cs:4,0.304227894544601)
--(axis cs:1,0)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 0
4 0
7 0
10 0
13 0.0616583347320557
16 0.10569629073143
20 0.145287162065506
23 0.168358659744263
26 0.185725009441376
30 0.205984431505203
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 0
4 0
7 0
10 0.0939197465777397
13 0.16683531999588
16 0.242159795761108
20 0.298486143350601
23 0.324518209695816
26 0.344754600524902
30 0.360806983709335
};
\addplot [thick, green!50.1960784313725!black]
table {%
1 0
4 0
7 0
10 0
13 0.057955726981163
16 0.106398683786392
20 0.153458440303803
23 0.177456778287888
26 0.197170412540436
30 0.21541114449501
};
\addlegendentry{Hierarchical}
\addplot [thick, green!50.1960784313725!black, forget plot]
table {%
1 0
4 0
7 0.0252816263586283
10 0.107386256754398
13 0.189153137803078
16 0.256422385573387
20 0.312397307157516
23 0.34136027097702
26 0.359395208954811
30 0.377775117754936
};
\addplot [thick, red]
table {%
1 0
4 0
7 0
10 0.0783464685082436
13 0.144631892442703
16 0.179595530033112
20 0.218442052602768
23 0.234005033969879
26 0.246550917625427
30 0.264352679252625
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.03014336219424
4 0
7 0
10 0.0492890198735118
13 0.126814242451057
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/efficiency_comparison/Evals_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-72515.6, xmax=1679643.6,
ylabel={JS divergence},
ymin=-0.00727809746808037, ymax=0.251382286932333,
ytick={0,0.1,0.2},
x tick scale label style={yshift=3pt}
]
\addplot [semithick, blue, mark=*, mark size=2.4, mark options={solid}]
table {%
10000 0.239624996732314
15000 0.182158716636773
30000 0.127690452274098
100000 0.0772054161720622
200000 0.0385400939714476
400000 0.0232574723947918
600000 0.0184747204090537
800000 0.0134841603414838
1200000 0.00763758510760215
1600000 0.0044791927319384
};
\addlegendentry{RS}
\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {%
7128 0.120362716722505
13619 0.109573811547164
23343 0.0880053395969837
39133 0.0823221694743085
67000 0.0564884014129382
116760 0.0277848941684693
196450 0.00947946013142805
};
\addlegendentry{SMC-ABC}
\end{axis}

\end{tikzpicture}


==> Figures/efficiency_comparison/Evals_mean.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-74750, xmax=1679750,
ylabel={JS divergence},
ymin=-0.0123521316865187, ymax=0.23,
ytick={0,0.1,0.2},
x tick scale label style={yshift=3pt},
]
\addplot [semithick, blue, mark=*, mark size=2.4, mark options={solid}]
table {
10000 0.153597258516079
15000 0.101887608442774
50000 0.0665254861883511
100000 0.048488244257342
200000 0.024222805838866
400000 0.00819338758026715
600000 0.00645051809369874
800000 0.00560381963210612
1200000 0.00318420295006554
1600000 0.00188249269706176
};
\addlegendentry{RS}
\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {
13619 0.0577570972933899
23343 0.0318706698368216
39133 0.0138984664533294
67000 0.0100082087653965
116760 0.00658311943840636
196450 0.00391629712852327
};
\addlegendentry{SMC-ABC}
\end{axis}

\end{tikzpicture}


==> Figures/efficiency_comparison/Evals_std.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-77375, xmax=1679875,
ylabel={JS divergence},
ymin=-0.00621200326875651, ymax=0.234415643719715,
ytick={0,0.1,0.2},
x tick scale label style={yshift=3pt}
]
\addplot [semithick, blue, mark=*, mark size=2.4, mark options={solid}]
table {%
30000 0.223478023402057
50000 0.169928726991985
100000 0.119400612098352
200000 0.0617808834846313
400000 0.0287469776210224
600000 0.0186438469661827
800000 0.0134220621857874
1200000 0.00790476773209012
1600000 0.00489479281810544
};
\addlegendentry{RS}
\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {%
7128 0.0293070669398693
13619 0.0173433881992234
23343 0.0101786794459152
39133 0.00762494460635514
67000 0.00739876328452338
116760 0.00721363433731079
196450 0.00472561704890128
};
\addlegendentry{SMC-ABC}
\end{axis}

\end{tikzpicture}



==> Figures/esmda_comparison/esmda_js_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-7900, xmax=209900,
ylabel={JS divergence},
ymin=0, ymax=0.125,
ytick={0,0.05,0.1},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
x tick scale label style={yshift=3pt}
]
\addplot [semithick, black, mark=*, mark size=2.4, mark options={solid}]
table {%
2000 0.0667300206580689
4000 0.0599151680667849
25000 0.0478269583377932
50000 0.0467304488441254
100000 0.0408381876844755
150000 0.0410787929850646
200000 0.0407458211061144
};
\addlegendentry{ESMDA}
\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {%
7128 0.120362716722505
13619 0.109573811547164
23343 0.0880053395969837
39133 0.0823221694743085
67000 0.0564884014129382
116760 0.0277848941684693
196450 0.00947946013142805
};
\addlegendentry{SMC-ABC}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_js_mean.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-7900, xmax=209900,
ylabel={JS divergence},
ymin=0, ymax=0.06,
ytick={0,0.03,0.06},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
x tick scale label style={yshift=3pt},
]
\addplot [semithick, black, mark=*, mark size=2.4, mark options={solid}]
table {%
2000 0.0205867258408205
4000 0.0192801325534421
25000 0.0151690338354321
50000 0.0141288897986993
100000 0.0150995986497782
150000 0.01409048696664
200000 0.0142225183102915
};
\addlegendentry{ESMDA}
\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {%
13619 0.0577570972933899
23343 0.0318706698368216
39133 0.0138984664533294
67000 0.0100082087653965
116760 0.00658311943840636
196450 0.00391629712852327
};
\addlegendentry{SMC-ABC}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_js_std.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick scale binop=\times,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Number of forward runs},
xmin=-7900, xmax=209900,
ylabel={JS divergence},
ymin=-0.0, ymax=0.06,
ytick={0,0.03,0.06},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
x tick scale label style={yshift=3pt},
]
\addplot [semithick, black, mark=*, mark size=2.4, mark options={solid}]
table {%
2000 0.0487546972057391
4000 0.0386427502191429
25000 0.0328810278086822
50000 0.0337009116722508
100000 0.0324924524963972
150000 0.0331359936709004
200000 0.0327810622143034
};
\addlegendentry{ESMDA}

\addplot [semithick, purple, mark=*, mark size=2.4, mark options={solid}]
table {%
7128 0.0293070669398693
13619 0.0173433881992234
23343 0.0101786794459152
39133 0.00762494460635514
67000 0.00739876328452338
116760 0.00721363433731079
196450 0.00472561704890128
};
\addlegendentry{SMC-ABC}

\end{axis}

\end{tikzpicture}



==> Figures/esmda_comparison/esmda_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={$\log_{10}a_r$},
xmin=-2.3, xmax=0.68,
ylabel={PDF},
ymin=0, ymax=1.55
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-2.42830238329975,0) rectangle (axis cs:-2.27315267659452,0.000644538762744755);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-2.27315267659452,0) rectangle (axis cs:-2.11800296988929,0.00257815505097902);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-2.11800296988929,0) rectangle (axis cs:-1.96285326318406,0.00257815505097902);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.96285326318406,0) rectangle (axis cs:-1.80770355647883,0.00966808144117132);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.80770355647883,0) rectangle (axis cs:-1.6525538497736,0.0264260892725349);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.6525538497736,0) rectangle (axis cs:-1.49740414306837,0.0431840971038985);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.49740414306837,0) rectangle (axis cs:-1.34225443636314,0.121817826158759);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.34225443636314,0) rectangle (axis cs:-1.18710472965791,0.205607865315577);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.18710472965791,0) rectangle (axis cs:-1.03195502295268,0.400258571664493);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.03195502295268,0) rectangle (axis cs:-0.876805316247455,0.65614046047416);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.876805316247455,0) rectangle (axis cs:-0.721655609542226,0.863681942077971);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.721655609542226,0) rectangle (axis cs:-0.566505902836996,0.937803899793617);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.566505902836997,0) rectangle (axis cs:-0.411356196131767,0.95971821772694);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.411356196131767,0) rectangle (axis cs:-0.256206489426538,0.822431461262307);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.256206489426538,0) rectangle (axis cs:-0.101056782721309,0.634226142540839);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.101056782721309,0) rectangle (axis cs:0.0540929239839203,0.44730990134486);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.0540929239839203,0) rectangle (axis cs:0.20924263068915,0.208186020366556);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.20924263068915,0) rectangle (axis cs:0.364392337394379,0.0786337290548601);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.364392337394379,0) rectangle (axis cs:0.519542044099608,0.0225588566960664);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.519542044099608,0) rectangle (axis cs:0.674691750804837,0.00193361628823427);

\addplot [thick, red, dashed]
table {%
-0.505 0
-0.505 1.2
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_mu.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\mu_{\log k}$},
xmin=2.25, xmax=4.6,
ylabel={PDF},
ymin=0, ymax=2.71031701117739,
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.18882966527046,0) rectangle (axis cs:2.27113014541166,0.00364517921991856);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.27113014541166,0) rectangle (axis cs:2.35343062555285,0.00486023895989143);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.35343062555285,0) rectangle (axis cs:2.43573110569404,0.0279463740193756);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.43573110569404,0) rectangle (axis cs:2.51803158583524,0.0874843012780454);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.51803158583524,0) rectangle (axis cs:2.60033206597643,0.147022228536716);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.60033206597643,0) rectangle (axis cs:2.68263254611762,0.324420950572751);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.68263254611762,0) rectangle (axis cs:2.76493302625882,0.453217283009874);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.76493302625882,0) rectangle (axis cs:2.84723350640001,0.690153932304584);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.84723350640001,0) rectangle (axis cs:2.92953398654121,0.876058072520426);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.92953398654121,0) rectangle (axis cs:3.0118344666824,1.074112810136);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.0118344666824,0) rectangle (axis cs:3.09413494682359,1.20290914257313);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.09413494682359,0) rectangle (axis cs:3.17643542696479,1.37058738668938);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.17643542696479,0) rectangle (axis cs:3.25873590710598,1.4143295373284);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.25873590710598,0) rectangle (axis cs:3.34103638724717,1.65369630610306);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.34103638724717,0) rectangle (axis cs:3.42333686738837,1.44227591134778);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.42333686738837,0) rectangle (axis cs:3.50563734752956,0.893068908880046);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.50563734752956,0) rectangle (axis cs:3.58793782767076,0.370593220691722);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.58793782767076,0) rectangle (axis cs:3.67023830781195,0.0959897194578553);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.67023830781195,0) rectangle (axis cs:3.75253878795314,0.0145807168796742);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.75253878795314,0) rectangle (axis cs:3.83483926809434,0.00364517921991858);

\addplot [thick, red, dashed]
table {%
3.3116 0
3.3116 2.31075238567848
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_posterior_pres.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1.45, xmax=31.45,
ylabel={Pressure (MPa)},
ymin=16.2706940438207, ymax=20.3893209719214,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,17.9219567156385)
--(axis cs:1,16.4579043587343)
--(axis cs:4,17.0731780926815)
--(axis cs:7,17.3907413948095)
--(axis cs:10,17.5909805995858)
--(axis cs:13,17.7351029903193)
--(axis cs:16,17.8454036243708)
--(axis cs:20,17.9593974730011)
--(axis cs:23,18.0297184431811)
--(axis cs:26,18.0907017447863)
--(axis cs:30,18.1610474348503)
--(axis cs:30,20.2021106570078)
--(axis cs:30,20.2021106570078)
--(axis cs:26,20.1571074451075)
--(axis cs:23,20.1142115170506)
--(axis cs:20,20.057810107356)
--(axis cs:16,19.9514508314108)
--(axis cs:13,19.8336959947492)
--(axis cs:10,19.6579754672156)
--(axis cs:7,19.3818983591069)
--(axis cs:4,18.9149405655093)
--(axis cs:1,17.9219567156385)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 17.306702233959
4 18.1067805597192
7 18.4972082972666
10 18.7204944145623
13 18.8565948598605
16 18.9474985360939
20 19.0318110118367
23 19.0693143591864
26 19.0971806315555
30 19.1370358450916
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 17.4286280101099
4 18.2317914851653
7 18.6181279134161
10 18.8503699715541
13 19.003614606879
16 19.1146873735497
20 19.2215266358182
23 19.2847048812992
26 19.3348616523738
30 19.3901115304094
};

\addplot [thick, black, dashed]
table {%
1 17.169144711897
4 17.9333979047601
7 18.297621146443
10 18.5053901872315
13 18.6361571386726
16 18.7232592747842
20 18.8116935259935
23 18.8572636377827
26 18.8920979328856
30 18.9353954527329
};
\addlegendentry{ESMDA}
\addplot [thick, black, dashed, forget plot]
table {%
1 17.4406212952842
4 18.2609032324826
7 18.655543413927
10 18.889757384543
13 19.0422041502626
16 19.1474497611525
20 19.2491875393034
23 19.305700089184
26 19.3510431750558
30 19.4035613649437
};

\addplot [thick, red]
table {%
1 17.3849356225281
4 18.1604435234913
7 18.5670320928236
10 18.7924600573311
13 18.9460515197381
16 19.0498012723827
20 19.1565466330164
23 19.2173167741392
26 19.2535586336381
30 19.2913920384271
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 17.4722840166847
4 18.1077853932998
7 18.5019891621554
10 18.8349283908185
13 18.9322454703845
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_posterior_sat.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1.45, xmax=31.45,
ylabel={CO\(\displaystyle _2\) saturation},
ymin=-0.02, ymax=0.85,
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0,0.2,0.4,0.6,0.8},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:4,0)
--(axis cs:7,0)
--(axis cs:10,0)
--(axis cs:13,0.0400088004767895)
--(axis cs:16,0.0913795217871666)
--(axis cs:20,0.147204428911209)
--(axis cs:23,0.180342748761177)
--(axis cs:26,0.206747332215309)
--(axis cs:30,0.23243665099144)
--(axis cs:30,0.588814508914947)
--(axis cs:30,0.588814508914947)
--(axis cs:26,0.580265885591507)
--(axis cs:23,0.572111737728119)
--(axis cs:20,0.56174099445343)
--(axis cs:16,0.543135166168213)
--(axis cs:13,0.524422007799149)
--(axis cs:10,0.498282712697983)
--(axis cs:7,0.448870894312859)
--(axis cs:4,0.289885881543159)
--(axis cs:1,0)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 0
4 0
7 0.129960572719574
10 0.31241283416748
13 0.361035478115082
16 0.384140521287918
20 0.406308645009995
23 0.41772902905941
26 0.427387964725494
30 0.436199024319649
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 0
4 0.0478610076010228
7 0.250371664762497
10 0.394804766774178
13 0.449987265467644
16 0.478584706783295
20 0.505806142091751
23 0.519213181734085
26 0.529563409090042
30 0.540586978197098
};

\addplot [thick, black, dashed]
table {%
1 0
4 0
7 0.12881962954998
10 0.291603323817253
13 0.34580425620079
16 0.373243084549904
20 0.396690717339516
23 0.409061995148659
26 0.417842847108841
30 0.426653039455414
};
\addlegendentry{ESMDA}
\addplot [thick, black, dashed, forget plot]
table {%
1 0
4 0.0640470996499062
7 0.279129466414452
10 0.399747449159622
13 0.448909294605255
16 0.477689990401268
20 0.504161655902863
23 0.518091118335724
26 0.527696597576141
30 0.538428097963333
};

\addplot [thick, red]
table {%
1 0
4 0
7 0.176749765872955
10 0.325677871704102
13 0.411357671022415
16 0.435137003660202
20 0.446538478136063
23 0.457661092281342
26 0.462824374437332
30 0.473867684602737
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0
4 0.0475044208762795
7 0.171409390637972
10 0.362634226763807
13 0.439962326754023
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/esmda_comparison/esmda_sigma.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.63,
xtick={0.5,1,1.5,2},
ytick={0,0.3,..., 1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.49592564452574,0) rectangle (axis cs:0.571081995048623,0.620040750725543);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.571081995048623,0) rectangle (axis cs:0.646238345571505,0.671932573211158);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.646238345571505,0) rectangle (axis cs:0.721394696094387,0.663949215905678);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.721394696094387,0) rectangle (axis cs:0.796551046617269,0.703866002433074);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.796551046617269,0) rectangle (axis cs:0.871707397140152,0.650643620396546);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.871707397140152,0) rectangle (axis cs:0.946863747663034,0.62270186982737);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.946863747663034,0) rectangle (axis cs:1.02202009818592,0.650643620396546);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.02202009818592,0) rectangle (axis cs:1.0971764487088,0.698543764229423);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.0971764487088,0) rectangle (axis cs:1.17233279923168,0.647982501294718);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.17233279923168,0) rectangle (axis cs:1.24748914975456,0.653304739498375);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.24748914975456,0) rectangle (axis cs:1.32264550027745,0.689229847373029);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.32264550027744,0) rectangle (axis cs:1.39780185080033,0.670602013660244);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.39780185080033,0) rectangle (axis cs:1.47295820132321,0.633346346234675);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.47295820132321,0) rectangle (axis cs:1.54811455184609,0.730477193451337);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.54811455184609,0) rectangle (axis cs:1.62327090236897,0.646651941743809);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.62327090236897,0) rectangle (axis cs:1.69842725289186,0.66128809680385);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.69842725289186,0) rectangle (axis cs:1.77358360341474,0.687899287822118);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.77358360341474,0) rectangle (axis cs:1.84873995393762,0.659957537252937);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.84873995393762,0) rectangle (axis cs:1.9238963044605,0.687899287822118);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.9238963044605,0) rectangle (axis cs:1.99905265498339,0.654635299049286);

\addplot [thick, red, dashed]
table {%
0.9045 0
0.9045 1.31190531657634
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS0.2_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
ylabel={PDF},
ymin=0, ymax=1.55,
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.73910885423055,0) rectangle (axis cs:-1.65242483939519,0.0699160747470854);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.65242483939519,0) rectangle (axis cs:-1.56574082455984,0.139832149494171);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.56574082455984,0) rectangle (axis cs:-1.47905680972448,0.0699160747470853);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.47905680972448,0) rectangle (axis cs:-1.39237279488913,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.39237279488913,0) rectangle (axis cs:-1.30568878005378,0.0699160747470854);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.30568878005378,0) rectangle (axis cs:-1.21900476521842,0.0699160747470854);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.21900476521842,0) rectangle (axis cs:-1.13232075038307,0.349580373735427);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.13232075038307,0) rectangle (axis cs:-1.04563673554771,0.699160747470854);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.04563673554771,0) rectangle (axis cs:-0.95895272071236,0.349580373735427);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.95895272071236,0) rectangle (axis cs:-0.872268705877006,0.489412523229597);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.872268705877006,0) rectangle (axis cs:-0.785584691041653,0.559328597976684);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.785584691041653,0) rectangle (axis cs:-0.698900676206299,0.489412523229598);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.698900676206299,0) rectangle (axis cs:-0.612216661370945,1.04874112120628);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.612216661370945,0) rectangle (axis cs:-0.525532646535591,0.978825046459194);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.525532646535591,0) rectangle (axis cs:-0.438848631700237,0.76907682221794);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.438848631700237,0) rectangle (axis cs:-0.352164616864883,1.46823756968879);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.352164616864883,0) rectangle (axis cs:-0.265480602029529,0.908908971712111);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.265480602029529,0) rectangle (axis cs:-0.178796587194176,1.04874112120628);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.178796587194176,0) rectangle (axis cs:-0.0921125723588216,1.11865719595336);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.0921125723588216,0) rectangle (axis cs:-0.00542855752346783,0.838992896965025);

\addplot [thick, red, dashed]
table {%
-0.505 0
-0.505 1.54164944817323
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS0.2_perm_mean.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
ylabel={PDF},
ymin=0, ymax=2.71031701117739,
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.60324865368877,0) rectangle (axis cs:2.65006536103149,0.12945391516406);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.65006536103149,0) rectangle (axis cs:2.69688206837422,0.388361745492181);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.69688206837422,0) rectangle (axis cs:2.74369877571695,0.517815660656242);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.74369877571695,0) rectangle (axis cs:2.79051548305967,0.776723490984363);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.79051548305967,0) rectangle (axis cs:2.8373321904024,0.647269575820302);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.8373321904024,0) rectangle (axis cs:2.88414889774513,1.16508523647654);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.88414889774513,0) rectangle (axis cs:2.93096560508786,0.776723490984363);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.93096560508786,0) rectangle (axis cs:2.97778231243058,0.388361745492181);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.97778231243058,0) rectangle (axis cs:3.02459901977331,0.647269575820302);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.02459901977331,0) rectangle (axis cs:3.07141572711604,1.55344698196874);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.07141572711604,0) rectangle (axis cs:3.11823243445876,0.906177406148423);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.11823243445876,0) rectangle (axis cs:3.16504914180149,1.03563132131248);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.16504914180149,0) rectangle (axis cs:3.21186584914422,1.42399306680467);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.21186584914422,0) rectangle (axis cs:3.25868255648695,1.94180872746091);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.25868255648695,0) rectangle (axis cs:3.30549926382967,1.55344698196873);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.30549926382967,0) rectangle (axis cs:3.3523159711724,1.68290089713279);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.3523159711724,0) rectangle (axis cs:3.39913267851513,1.94180872746091);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.39913267851513,0) rectangle (axis cs:3.44594938585786,2.20071655778903);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.44594938585786,0) rectangle (axis cs:3.49276609320058,1.2945391516406);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.49276609320058,0) rectangle (axis cs:3.53958280054331,0.388361745492181);

\addplot [thick, red, dashed]
table {%
3.3116 0
3.3116 2.31075238567848
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS0.2_perm_std.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.63,
xtick={0.5,1,1.5,2},
ytick={0,0.3,..., 1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.512923781085082,0) rectangle (axis cs:0.587152354100366,1.55130983223677);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.587152354100366,0) rectangle (axis cs:0.66138092711565,1.22471828860798);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.66138092711565,0) rectangle (axis cs:0.735609500130934,0.653183087257587);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.735609500130934,0) rectangle (axis cs:0.809838073146218,0.816478859071985);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.809838073146218,0) rectangle (axis cs:0.884066646161502,0.408239429535992);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.884066646161502,0) rectangle (axis cs:0.958295219176786,1.14307040270078);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.958295219176786,0) rectangle (axis cs:1.03252379219207,1.06142251679358);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.03252379219207,0) rectangle (axis cs:1.10675236520735,0.89812674497918);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.10675236520735,0) rectangle (axis cs:1.18098093822264,0.653183087257589);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.18098093822264,0) rectangle (axis cs:1.25520951123792,0.48988731544319);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.25520951123792,0) rectangle (axis cs:1.32943808425321,0.653183087257587);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.32943808425321,0) rectangle (axis cs:1.40366665726849,0.408239429535992);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.40366665726849,0) rectangle (axis cs:1.47789523028377,0.571535201350389);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.47789523028377,0) rectangle (axis cs:1.55212380329906,0.979774630886384);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.55212380329906,0) rectangle (axis cs:1.62635237631434,0.408239429535992);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.62635237631434,0) rectangle (axis cs:1.70058094932963,0.408239429535992);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.70058094932963,0) rectangle (axis cs:1.77480952234491,0.244943657721595);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.77480952234491,0) rectangle (axis cs:1.84903809536019,0.571535201350389);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.84903809536019,0) rectangle (axis cs:1.92326666837548,0.0816478859071987);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.92326666837548,0) rectangle (axis cs:1.99749524139076,0.244943657721595);

\addplot [thick, red, dashed]
table {%
0.9045 0
0.9045 1.62887532384861
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS4_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
ylabel={PDF},
ymin=0, ymax=1.55,
ytick={0,0.5,...,1.5}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.99490257157677,0) rectangle (axis cs:-1.8951773106332,0.0582094597241123);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.8951773106332,0) rectangle (axis cs:-1.79545204968963,0.0388063064827414);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.79545204968963,0) rectangle (axis cs:-1.69572678874605,0.0426869371310157);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.69572678874605,0) rectangle (axis cs:-1.59600152780248,0.0698513516689348);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.59600152780248,0) rectangle (axis cs:-1.49627626685891,0.0620900903723865);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.49627626685891,0) rectangle (axis cs:-1.39655100591533,0.0776126129654831);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.39655100591533,0) rectangle (axis cs:-1.29682574497176,0.081493243613757);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.29682574497176,0) rectangle (axis cs:-1.19710048402819,0.124180180744773);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.19710048402819,0) rectangle (axis cs:-1.09737522308461,0.25224099213782);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.09737522308461,0) rectangle (axis cs:-0.99764996214104,0.275524776027465);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.99764996214104,0) rectangle (axis cs:-0.897924701197466,0.488959461682543);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.897924701197466,0) rectangle (axis cs:-0.798199440253893,0.543288290758381);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.798199440253893,0) rectangle (axis cs:-0.69847417931032,0.75672297641346);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.69847417931032,0) rectangle (axis cs:-0.598748918366746,0.95463513947544);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.598748918366746,0) rectangle (axis cs:-0.499023657423173,0.96239640077199);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.499023657423173,0) rectangle (axis cs:-0.3992983964796,1.06717342827539);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.3992983964796,0) rectangle (axis cs:-0.299573135536027,1.2767274832822);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.299573135536027,0) rectangle (axis cs:-0.199847874592453,1.08269595086849);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.199847874592453,0) rectangle (axis cs:-0.10012261364888,1.005083337903);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.10012261364888,0) rectangle (axis cs:-0.000397352705306719,0.807171174841024);

\addplot [thick, red, dashed]
table {%
-0.505 2.77555756156289e-17
-0.505 1.34056385744631
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS4_perm_mean.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
ylabel={PDF},
ymin=0, ymax=2.71031701117739,
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.50188596746508,0) rectangle (axis cs:2.55990729533999,0.186757416790862);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.55990729533999,0) rectangle (axis cs:2.6179286232149,0.220106955503516);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.6179286232149,0) rectangle (axis cs:2.67594995108981,0.326825479384006);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.67594995108981,0) rectangle (axis cs:2.73397127896471,0.366844925839193);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.73397127896471,0) rectangle (axis cs:2.79199260683962,0.406864372294378);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.79199260683962,0) rectangle (axis cs:2.85001393471453,0.460223634234624);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.85001393471453,0) rectangle (axis cs:2.90803526258944,0.640311143282956);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.90803526258944,0) rectangle (axis cs:2.96605659046435,0.733689851678381);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.96605659046435,0) rectangle (axis cs:3.02407791833926,0.76036948264851);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.02407791833926,0) rectangle (axis cs:3.08209924621416,0.967136622666965);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.08209924621416,0) rectangle (axis cs:3.14012057408907,1.12054450074517);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.14012057408907,0) rectangle (axis cs:3.19814190196398,1.34065145624869);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.19814190196398,0) rectangle (axis cs:3.25616322983889,1.58076813497979);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.25616322983889,0) rectangle (axis cs:3.3141845577138,2.11436075438226);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.3141845577138,0) rectangle (axis cs:3.37220588558871,2.58125429635942);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.37220588558871,0) rectangle (axis cs:3.43022721346361,1.96762278404658);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.43022721346361,0) rectangle (axis cs:3.48824854133852,1.03383570009227);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.48824854133852,0) rectangle (axis cs:3.54626986921343,0.326825479384006);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.54626986921343,0) rectangle (axis cs:3.60429119708834,0.0733689851678387);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.60429119708834,0) rectangle (axis cs:3.66231252496325,0.0266796309701232);

\addplot [thick, red, dashed]
table {%
3.3116 5.55111512312578e-17
3.3116 2.71031701117739
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/RS4_perm_std.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.63,
xtick={0.5,1,1.5,2},
ytick={0,0.3,..., 1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.500220660950952,0) rectangle (axis cs:0.575177223799039,1.24943363483461);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.575177223799038,0) rectangle (axis cs:0.650133786647125,1.24427068593033);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.650133786647125,0) rectangle (axis cs:0.725090349495212,1.09454516770635);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.725090349495212,0) rectangle (axis cs:0.800046912343299,1.01710093414222);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.800046912343299,0) rectangle (axis cs:0.875003475191385,0.95514554729092);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.875003475191385,0) rectangle (axis cs:0.949960038039472,0.960308496195195);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.949960038039472,0) rectangle (axis cs:1.02491660088756,0.857049518109691);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.02491660088756,0) rectangle (axis cs:1.09987316373565,0.789931182354111);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.09987316373565,0) rectangle (axis cs:1.17482972658373,0.676346306460058);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.17482972658373,0) rectangle (axis cs:1.24978628943182,0.629879766321581);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.24978628943182,0) rectangle (axis cs:1.32474285227991,0.578250277278826);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.32474285227991,0) rectangle (axis cs:1.39969941512799,0.464665401384771);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.39969941512799,0) rectangle (axis cs:1.47465597797608,0.433687707959121);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.47465597797608,0) rectangle (axis cs:1.54961254082417,0.454339503576222);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.54961254082417,0) rectangle (axis cs:1.62456910367225,0.407872963437742);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.62456910367225,0) rectangle (axis cs:1.69952566652034,0.351080525490717);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.69952566652034,0) rectangle (axis cs:1.77448222936843,0.361406423299268);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.77448222936843,0) rectangle (axis cs:1.84943879221651,0.309776934256515);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.84943879221651,0) rectangle (axis cs:1.9243953550646,0.278799240830862);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.9243953550646,0) rectangle (axis cs:1.99935191791269,0.227169751788111);

\addplot [thick, red, dashed]
table {%
0.9045 2.77555756156289e-17
0.9045 1.31190531657634
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/smc_kzkx.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={$\log_{10}a_r$},
xmin=-2.1, xmax=0.1,
ylabel={PDF},
ymin=0, ymax=1.55,
ytick={0,0.5,...,1.5}
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:-2,0)
--(axis cs:-2,0.5)
--(axis cs:0,0.5)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.9941506044112,0) rectangle (axis cs:-1.89445957145705,0.0357515851431981);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.89445957145705,0) rectangle (axis cs:-1.7947685385029,0);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.7947685385029,0) rectangle (axis cs:-1.69507750554875,0.0512929954111403);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.69507750554875,0) rectangle (axis cs:-1.5953864725946,0.0472128386046951);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.5953864725946,0) rectangle (axis cs:-1.49569543964045,0.0648030749919153);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.49569543964045,0) rectangle (axis cs:-1.3960044066863,0.0973085856242051);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.3960044066863,0) rectangle (axis cs:-1.29631337373215,0.105681615540266);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.29631337373215,0) rectangle (axis cs:-1.19662234077801,0.200104376306596);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.19662234077801,0) rectangle (axis cs:-1.09693130782386,0.324229859968842);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-1.09693130782386,0) rectangle (axis cs:-0.997240274869708,0.421532626537046);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.997240274869708,0) rectangle (axis cs:-0.897549241915559,0.537233494756505);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.897549241915559,0) rectangle (axis cs:-0.79785820896141,0.650254127301291);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.79785820896141,0) rectangle (axis cs:-0.698167176007261,0.795179925858999);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.698167176007261,0) rectangle (axis cs:-0.598476143053112,1.06180247011098);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.598476143053112,0) rectangle (axis cs:-0.498785110098963,0.893562390047873);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.498785110098963,0) rectangle (axis cs:-0.399094077144814,1.0650797419801);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.399094077144814,0) rectangle (axis cs:-0.299403044190665,1.01164089827056);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.299403044190665,0) rectangle (axis cs:-0.199712011236516,0.95033378826533);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.199712011236516,0) rectangle (axis cs:-0.100020978282368,0.874383037882417);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:-0.100020978282368,0) rectangle (axis cs:-0.000329945328218617,0.843605028474576);

\addplot [thick, red, dashed]
table {%
-0.505 2.77555756156289e-17
-0.505 1.34056385744631
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/smc_perm_mean.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\mu_{\log k}$},
xmin=2.4, xmax=4.6,
ylabel={PDF},
ymin=0, ymax=2.71031701117739,
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:2.5,0)
--(axis cs:2.5,0.5)
--(axis cs:4.5,0.5)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:2.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.50001250769812,0) rectangle (axis cs:2.55284711599305,0.169649203047921);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.55284711599305,0) rectangle (axis cs:2.60568172428797,0.14248039559809);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.60568172428797,0) rectangle (axis cs:2.6585163325829,0.164940701425853);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.6585163325829,0) rectangle (axis cs:2.71135094087783,0.355029343498205);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.71135094087782,0) rectangle (axis cs:2.76418554917275,0.499592564119796);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.76418554917275,0) rectangle (axis cs:2.81702015746768,0.520260926168619);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.81702015746768,0) rectangle (axis cs:2.8698547657626,0.687481479295812);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.8698547657626,0) rectangle (axis cs:2.92268937405753,0.673792685613917);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.92268937405753,0) rectangle (axis cs:2.97552398235245,0.738956280046258);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:2.97552398235246,0) rectangle (axis cs:3.02835859064738,1.0587232589404);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.02835859064738,0) rectangle (axis cs:3.08119319894231,0.884741506227234);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.08119319894231,0) rectangle (axis cs:3.13402780723723,1.07059929883004);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.13402780723723,0) rectangle (axis cs:3.18686241553216,1.30874261464625);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.18686241553216,0) rectangle (axis cs:3.23969702382709,1.63541090495138);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.23969702382709,0) rectangle (axis cs:3.29253163212201,1.87569597119362);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.29253163212201,0) rectangle (axis cs:3.34536624041694,2.31684938051414);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.34536624041694,0) rectangle (axis cs:3.39820084871186,2.14893837883577);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.39820084871186,0) rectangle (axis cs:3.45103545700679,1.62666074340064);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.45103545700679,0) rectangle (axis cs:3.50387006530171,0.810213098327174);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:3.50387006530172,0) rectangle (axis cs:3.55670467359664,0.238229318640643);

\addplot [thick, red, dashed]
table {%
3.3116 0
3.3116 2.43269184953985
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/marginal_posterior/smc_perm_std.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={$\sigma_{\log k}$},
xmin=0.425, xmax=2.075,
ylabel={PDF},
ymin=0, ymax=1.63,
xtick={0.5,1,1.5,2},
ytick={0,0.3,..., 1.5},
]
\path [draw=color0, fill=color0, opacity=0.7]
(axis cs:0.5,0)
--(axis cs:0.5,0.666666666666667)
--(axis cs:2,0.666666666666667)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:0.5,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.7}
\addlegendentry{Prior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.500622584912189,0) rectangle (axis cs:0.575462936623426,1.358721518031);
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.7}
\addlegendentry{Posterior}

\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.575462936623427,0) rectangle (axis cs:0.650303288334664,1.26048194455022);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.650303288334664,0) rectangle (axis cs:0.725143640045902,1.07296904036609);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.725143640045902,0) rectangle (axis cs:0.79998399175714,1.03981668344165);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.79998399175714,0) rectangle (axis cs:0.874824343468378,0.89771230389685);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.874824343468378,0) rectangle (axis cs:0.949664695179616,0.835244924223972);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:0.949664695179616,0) rectangle (axis cs:1.02450504689085,0.747455633200664);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.02450504689085,0) rectangle (axis cs:1.09934539860209,0.754166694310831);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.09934539860209,0) rectangle (axis cs:1.17418575031333,0.771068882467084);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.17418575031333,0) rectangle (axis cs:1.24902610202457,0.540689642649002);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.24902610202457,0) rectangle (axis cs:1.32386645373581,0.602851063697202);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.32386645373581,0) rectangle (axis cs:1.39870680544704,0.591857528288216);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.39870680544704,0) rectangle (axis cs:1.47354715715828,0.581931711237447);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.47354715715828,0) rectangle (axis cs:1.54838750886952,0.400638927044579);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.54838750886952,0) rectangle (axis cs:1.62322786058076,0.495392489805023);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.62322786058076,0) rectangle (axis cs:1.69806821229199,0.343249972940611);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.69806821229199,0) rectangle (axis cs:1.77290856400323,0.305462600995863);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.77290856400323,0) rectangle (axis cs:1.84774891571447,0.276443405629292);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.84774891571447,0) rectangle (axis cs:1.92258926742571,0.277891393566704);
\draw[draw=none,fill=color1,fill opacity=0.7] (axis cs:1.92258926742571,0) rectangle (axis cs:1.99742961913695,0.207729434864734);

\addplot [thick, red, dashed]
table {%
0.9045 0
0.9045 1.42665759393255
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Figures/posterior_prediction/posterior_pres_case1_comparison.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1.45, xmax=31.45,
ylabel={Pressure (MPa)},
ymin=16.2706940438207, ymax=20.3893209719214,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,17.9219567156385)
--(axis cs:1,16.4579043587343)
--(axis cs:4,17.0731780926815)
--(axis cs:7,17.3907413948095)
--(axis cs:10,17.5909805995858)
--(axis cs:13,17.7351029903193)
--(axis cs:16,17.8454036243708)
--(axis cs:20,17.9593974730011)
--(axis cs:23,18.0297184431811)
--(axis cs:26,18.0907017447863)
--(axis cs:30,18.1610474348503)
--(axis cs:30,20.2021106570078)
--(axis cs:30,20.2021106570078)
--(axis cs:26,20.1571074451075)
--(axis cs:23,20.1142115170506)
--(axis cs:20,20.057810107356)
--(axis cs:16,19.9514508314108)
--(axis cs:13,19.8336959947492)
--(axis cs:10,19.6579754672156)
--(axis cs:7,19.3818983591069)
--(axis cs:4,18.9149405655093)
--(axis cs:1,17.9219567156385)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 17.306702233959
4 18.1067805597192
7 18.4972082972666
10 18.7204944145623
13 18.8565948598605
16 18.9474985360939
20 19.0318110118367
23 19.0693143591864
26 19.0971806315555
30 19.1370358450916
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 17.4286280101099
4 18.2317914851653
7 18.6181279134161
10 18.8503699715541
13 19.003614606879
16 19.1146873735497
20 19.2215266358182
23 19.2847048812992
26 19.3348616523738
30 19.3901115304094
};
\addplot [thick, green!50.1960784313725!black]
table {%
1 17.2953346013652
4 18.1030655643351
7 18.4937755392522
10 18.7231318109671
13 18.8637959968093
16 18.956268647313
20 19.0439217595615
23 19.08549473484
26 19.1175888935616
30 19.1570758098612
};
\addlegendentry{Hierarchical}
\addplot [thick, green!50.1960784313725!black, forget plot]
table {%
1 17.4305614919729
4 18.2415160841034
7 18.629519531492
10 18.8630311716102
13 19.0199614534914
16 19.1357713801925
20 19.2484591585495
23 19.3162281823276
26 19.3753254494783
30 19.4355539528945
};
\addplot [thick, red]
table {%
1 17.3849356225281
4 18.1604435234913
7 18.5670320928236
10 18.7924600573311
13 18.9460515197381
16 19.0498012723827
20 19.1565466330164
23 19.2173167741392
26 19.2535586336381
30 19.2913920384271
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 17.4722840166847
4 18.1077853932998
7 18.5019891621554
10 18.8349283908185
13 18.9322454703845
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/posterior_prediction/posterior_sat_case1_comparison.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1.45, xmax=31.45,
ylabel={CO\(\displaystyle _2\) saturation},
ymin=-0.02, ymax=0.85,
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0,0.2,0.4,0.6,0.8},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:4,0)
--(axis cs:7,0)
--(axis cs:10,0)
--(axis cs:13,0.0400088004767895)
--(axis cs:16,0.0913795217871666)
--(axis cs:20,0.147204428911209)
--(axis cs:23,0.180342748761177)
--(axis cs:26,0.206747332215309)
--(axis cs:30,0.23243665099144)
--(axis cs:30,0.588814508914947)
--(axis cs:30,0.588814508914947)
--(axis cs:26,0.580265885591507)
--(axis cs:23,0.572111737728119)
--(axis cs:20,0.56174099445343)
--(axis cs:16,0.543135166168213)
--(axis cs:13,0.524422007799149)
--(axis cs:10,0.498282712697983)
--(axis cs:7,0.448870894312859)
--(axis cs:4,0.289885881543159)
--(axis cs:1,0)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, blue]
table {%
1 0
4 0
7 0.129960572719574
10 0.31241283416748
13 0.361035478115082
16 0.384140521287918
20 0.406308645009995
23 0.41772902905941
26 0.427387964725494
30 0.436199024319649
};
\addlegendentry{RS}
\addplot [thick, blue, forget plot]
table {%
1 0
4 0.0478610076010228
7 0.250371664762497
10 0.394804766774178
13 0.449987265467644
16 0.478584706783295
20 0.505806142091751
23 0.519213181734085
26 0.529563409090042
30 0.540586978197098
};
\addplot [thick, green!50.1960784313725!black]
table {%
1 0
4 0
7 0.140037582814693
10 0.305245399475098
13 0.346402832865715
16 0.368838033080101
20 0.3904486566782
23 0.402357584238052
26 0.411041882634163
30 0.420435011386871
};
\addlegendentry{Hierarchical}
\addplot [thick, green!50.1960784313725!black, forget plot]
table {%
1 0
4 0.072462397813797
7 0.281447523832321
10 0.398255077004433
13 0.448014557361603
16 0.475838497281075
20 0.501714378595352
23 0.515208470821381
26 0.52505379319191
30 0.536180484294891
};
\addplot [thick, red]
table {%
1 0
4 0
7 0.176749765872955
10 0.325677871704102
13 0.411357671022415
16 0.435137003660202
20 0.446538478136063
23 0.457661092281342
26 0.462824374437332
30 0.473867684602737
};
\addlegendentry{True}
\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0
4 0.0475044208762795
7 0.171409390637972
10 0.362634226763807
13 0.439962326754023
};
\addlegendentry{Observed}
\end{axis}

\end{tikzpicture}


==> Figures/setup_assimilation/pressure_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Years},
    ylabel={Pressure (MPa)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xmin=-1, xmax=31,
    ymin=16.2129379622695, ymax=21,
    xtick={0,10,...,30},
    ytick={17, 18,19,20, 21},
    legend pos=south east,
    legend cell align={left},
    tick pos=left,
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,17.8477709890512)
--(axis cs:1,16.4172618576399)
--(axis cs:4,17.02628130245)
--(axis cs:7,17.3419767175297)
--(axis cs:10,17.5406793388564)
--(axis cs:13,17.6851587203931)
--(axis cs:16,17.7960888130964)
--(axis cs:20,17.9112292156073)
--(axis cs:23,17.9825041102107)
--(axis cs:26,18.0442145260197)
--(axis cs:30,18.1148109665699)
--(axis cs:30,20.0805957327237)
--(axis cs:30,20.0805957327237)
--(axis cs:26,20.0334457720668)
--(axis cs:23,19.9892527156171)
--(axis cs:20,19.9322248864876)
--(axis cs:16,19.8264760202795)
--(axis cs:13,19.7108634535965)
--(axis cs:10,19.5393341100152)
--(axis cs:7,19.2702759466806)
--(axis cs:4,18.8147015634944)
--(axis cs:1,17.8477709890512)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, red]
table {%
1 17.3849356225281
4 18.1604435234913
7 18.5670320928236
10 18.7924600573311
13 18.9460515197381
16 19.0498012723827
20 19.1565466330164
23 19.2173167741392
26 19.2535586336381
30 19.2913920384271
};
\addlegendentry{True 1}

\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 17.4722840166847
4 18.1077853932998
7 18.5019891621554
10 18.8349283908185
13 18.9322454703845
};
\addplot [thick, blue]
table {%
1 18.0083391989276
4 19.0263886340268
7 19.5035547928254
10 19.7192898478765
13 19.8222063021588
16 19.9381551298993
20 20.0487797599783
23 20.082722254696
26 20.1084662288712
30 20.1373711154337
};
\addlegendentry{True 2}

\addplot [thick, blue, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 18.1983244925424
4 19.0472689293574
7 19.5930758963736
10 19.6012169322402
13 19.8495595561182
};
\end{axis}

\end{tikzpicture}


==> Figures/setup_assimilation/saturation_data.tex <==
\begin{tikzpicture}
\definecolor{color1}{RGB}{13,91,38}

\begin{axis}[
    xlabel={Years},
    ylabel={CO\(\displaystyle _2\) saturation},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xmin=-1, xmax=31,
    ymin=-0.025, ymax=0.8,
    xtick={0,10,...,30},
    ytick={0,0.2,...,0.8},
    legend pos=north east,
    legend cell align={left},
    tick pos=left
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:4,0)
--(axis cs:7,0)
--(axis cs:10,0)
--(axis cs:13,0)
--(axis cs:16,0.0644273333251476)
--(axis cs:20,0.116788900643587)
--(axis cs:23,0.15019588470459)
--(axis cs:26,0.178198835253716)
--(axis cs:30,0.20751348733902)
--(axis cs:30,0.588439589738846)
--(axis cs:30,0.588439589738846)
--(axis cs:26,0.57999552488327)
--(axis cs:23,0.572056180238724)
--(axis cs:20,0.562001353502274)
--(axis cs:16,0.543804657459259)
--(axis cs:13,0.525565630197525)
--(axis cs:10,0.500072360038757)
--(axis cs:7,0.452348470687866)
--(axis cs:4,0.304227894544601)
--(axis cs:1,0)
--cycle;
\addlegendimage{area legend, draw=white!82.7450980392157!black, fill=white!82.7450980392157!black}
\addlegendentry{Prior}

\addplot [thick, red]
table {%
1 0
4 0
7 0.176749765872955
10 0.325677871704102
13 0.411357671022415
16 0.435137003660202
20 0.446538478136063
23 0.457661092281342
26 0.462824374437332
30 0.473867684602737
};
\addlegendentry{True 1}

\addplot [thick, red, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0
4 0.0475044208762795
7 0.171409390637972
10 0.362634226763807
13 0.439962326754023
};
\addplot [thick, blue]
table {%
1 0
4 0
7 0
10 0.0783464685082436
13 0.144631892442703
16 0.179595530033112
20 0.218442052602768
23 0.234005033969879
26 0.246550917625427
30 0.264352679252625
};
\addlegendentry{True 2}

\addplot [thick, blue, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.03014336219424
4 0
7 0
10 0.0492890198735118
13 0.126814242451057
};

\end{axis}
\end{tikzpicture}



==> Figures/surrogate_model/capillary.tex <==
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xlabel={Water saturation},
xmin=0, xmax=1,
ylabel={Capillary pressure (MPa)},
xmajorgrids,
ymajorgrids,
grid style=dashed,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
ymin=0.001, ymax=10,
ymode=log,
log basis y={10},
ytick={0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [thick, purple]
table {%
0.12 2.01538943466874
0.15 0.254543478973601
0.2 0.0758780962553727
0.25 0.0392391976324616
0.3 0.0248754825039596
0.35 0.0175526300246785
0.4 0.0132335206245168
0.45 0.01043685257934
0.5 0.00850424343544267
0.55 0.00710304449182706
0.6 0.00604892585364195
0.65 0.00523234834346563
0.7 0.00458454535503121
0.75 0.00406039207607861
0.8 0.00362917654840027
0.85 0.00326934602476577
0.9 0.00296537578471616
0.95 0.00270582896597901
1 0.0024821136
};
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/pressure_compare_0.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1, xmax=31,
ylabel={Pressure (MPa)},
ymin=16, ymax=21,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\addplot [thick, red, dashed]
table {%
1 16.4799351452019
4 17.0981418337425
7 17.4206076201219
10 17.6229745409841
13 17.7510985291028
16 17.8661482755142
20 17.9807631871205
23 18.0547086155457
26 18.1209416216064
30 18.1925187251531
};
\addlegendentry{surr}
\addplot [thick, red, dashed, forget plot]
table {%
1 17.0292546847289
4 17.7204279255935
7 18.0621095741595
10 18.2585295350665
13 18.395519539572
16 18.4911525917019
20 18.5881891428557
23 18.6683954174406
26 18.7161306247289
30 18.7848032548861
};
\addplot [thick, red, dashed, forget plot]
table {%
1 18.0152960124052
4 19.005736616846
7 19.4543223031149
10 19.7365359805791
13 19.9149920756803
16 20.0213655177899
20 20.1328086813888
23 20.1960674232475
26 20.2361603735852
30 20.2828038545803
};
\addplot [thick, black]
table {%
1 16.4589429860674
4 17.0564205672285
7 17.368843419627
10 17.5706070573164
13 17.7161406952871
16 17.8294992354687
20 17.9485932531279
23 18.0272536106172
26 18.0898203593643
30 18.1672140403643
};
\addlegendentry{sim}
\addplot [thick, black, forget plot]
table {%
1 16.9899224923145
4 17.6968171877441
7 18.0502578022949
10 18.2476699643799
13 18.387358710957
16 18.4881937343115
20 18.5890969309521
23 18.6524130808594
26 18.7100321323242
30 18.7730444482031
};
\addplot [thick, black, forget plot]
table {%
1 18.0557843833574
4 19.0035886590195
7 19.3988238745264
10 19.6790854321221
13 19.8529416197344
16 19.9621722253584
20 20.139832650666
23 20.2076532873311
26 20.2593176968281
30 20.2861382458965
};
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/pressure_compare_6.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
xlabel={Years},
xmin=-1, xmax=31,
ylabel={Pressure (MPa)},
ymin=16, ymax=21,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
]
\addplot [thick, red, dashed]
table {%
1 17.0882707029973
4 17.6732053551682
7 17.9329605291215
10 18.1062049059691
13 18.24376936371
16 18.3509423563247
20 18.4533241190172
23 18.5192839946913
26 18.5803750048669
30 18.6450116518475
};
\addlegendentry{surr}
\addplot [thick, red, dashed, forget plot]
table {%
1 17.6187178465718
4 18.2888228118526
7 18.5821803595714
10 18.7669648008853
13 18.8881892907537
16 18.9779230515491
20 19.0759391936103
23 19.1300571520334
26 19.1841076615313
30 19.2347117342935
};
\addplot [thick, red, dashed, forget plot]
table {%
1 18.6408124526888
4 19.5827968844408
7 19.9936348894877
10 20.2651623541786
13 20.4340168344363
16 20.5199026728355
20 20.6205416934466
23 20.6883926493169
26 20.732924592406
30 20.7952515176116
};
\addplot [thick, black]
table {%
1 17.0591097929551
4 17.6456518740332
7 17.9203407283926
10 18.0938807939521
13 18.2176698469121
16 18.3225447687041
20 18.4334637152168
23 18.5067387197598
26 18.5689324512178
30 18.6371575827139
};
\addlegendentry{sim}
\addplot [thick, black, forget plot]
table {%
1 17.5836680489648
4 18.2542272245312
7 18.5620026787646
10 18.7373881362646
13 18.862715885542
16 18.9726701379736
20 19.0755714010498
23 19.1356598404346
26 19.183429956167
30 19.2354764727246
};
\addplot [thick, black, forget plot]
table {%
1 18.6319131212256
4 19.5750077169551
7 19.9400904771572
10 20.2512724074189
13 20.4092236832119
16 20.5340908840674
20 20.6674406933379
23 20.7287510336709
26 20.7835246500029
30 20.8459454574189
};
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/pressure_relative_errors.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick pos=left,
xlabel={Number of training samples},
xmin=0.5, xmax=3.5,
xtick={1, 2, 3},
xticklabels={500, 1000, 2000},
ylabel={Pressure relative errors},
ymin=0.00225408875625596, ymax=0.0235991174848748,
ytick={0.005,0.01,0.015,0.02},
yticklabels={0.005, 0.01, 0.015, 0.02},
xlabel style={font=\large},
ylabel style={font=\large},
legend style={font=\large},
tick label style={font=\large},
scaled ticks=false,
scale only axis,
width=11cm,
height=8cm
]
\addplot [black]
table {%
1 0.00872118859939081
1 0.00679728881853443
};
\addplot [black]
table {%
1 0.0168187002712172
1 0.0226288889063012
};
\addplot [black]
table {%
0.875 0.00679728881853443
1.125 0.00679728881853443
};
\addplot [black]
table {%
0.875 0.0226288889063012
1.125 0.0226288889063012
};
\addplot [black]
table {%
2 0.00676957187082274
2 0.00506673163589457
};
\addplot [black]
table {%
2 0.013255885704858
2 0.0168953983204775
};
\addplot [black]
table {%
1.875 0.00506673163589457
2.125 0.00506673163589457
};
\addplot [black]
table {%
1.875 0.0168953983204775
2.125 0.0168953983204775
};
\addplot [black]
table {%
3 0.00496235538822552
3 0.00382852574058521
};
\addplot [black]
table {%
3 0.0108529005696043
3 0.0139551475363362
};
\addplot [black]
table {%
2.875 0.00382852574058521
3.125 0.00382852574058521
};
\addplot [black]
table {%
2.875 0.0139551475363362
3.125 0.0139551475363362
};
\addplot [black]
table {%
4 0.00421499322328968
4 0.00322431733482955
};
\addplot [black]
table {%
4 0.00929878226014019
4 0.0121550310227811
};
\addplot [black]
table {%
3.875 0.00322431733482955
4.125 0.00322431733482955
};
\addplot [black]
table {%
3.875 0.0121550310227811
4.125 0.0121550310227811
};
% \addplot [black]
% table {%
% 5 0.00440926244768647
% 5 0.00336627393675446
% };
% \addplot [black]
% table {%
% 5 0.00896661703276257
% 5 0.0116939324317311
% };
% \addplot [black]
% table {%
% 4.875 0.00336627393675446
% 5.125 0.00336627393675446
% };
% \addplot [black]
% table {%
% 4.875 0.0116939324317311
% 5.125 0.0116939324317311
% };
\path [draw=black, fill=white]
(axis cs:0.75,0.00872118859939081)
--(axis cs:1.25,0.00872118859939081)
--(axis cs:1.25,0.0168187002712172)
--(axis cs:0.75,0.0168187002712172)
--(axis cs:0.75,0.00872118859939081)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.75,0.00676957187082274)
--(axis cs:2.25,0.00676957187082274)
--(axis cs:2.25,0.013255885704858)
--(axis cs:1.75,0.013255885704858)
--(axis cs:1.75,0.00676957187082274)
--cycle;
\path [draw=black, fill=white]
(axis cs:2.75,0.00496235538822552)
--(axis cs:3.25,0.00496235538822552)
--(axis cs:3.25,0.0108529005696043)
--(axis cs:2.75,0.0108529005696043)
--(axis cs:2.75,0.00496235538822552)
--cycle;
\path [draw=black, fill=white]
(axis cs:3.75,0.00421499322328968)
--(axis cs:4.25,0.00421499322328968)
--(axis cs:4.25,0.00929878226014019)
--(axis cs:3.75,0.00929878226014019)
--(axis cs:3.75,0.00421499322328968)
--cycle;

\addplot [color0]
table {%
0.75 0.0123972741190509
1.25 0.0123972741190509
};
\addplot [color0]
table {%
1.75 0.0092852715009079
2.25 0.0092852715009079
};
\addplot [color0]
table {%
2.75 0.00746793402917005
3.25 0.00746793402917005
};
\addplot [color0]
table {%
3.75 0.00620752254873815
4.25 0.00620752254873815
};
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/rel_perm.tex <==
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.97)},
  anchor=north,
  draw=white!80!black
},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
xlabel={Water saturation},
xmin=0, xmax=1,
ylabel={Relative permeability},
ymin=0, ymax=1,
xmajorgrids=true,
ymajorgrids=true,
grid style=dashed,
]
\addplot [thick, blue]
table {%
0.11 0
0.15 0
0.2 0
0.25 0
0.3 0.0001
0.35 0.0004
0.4 0.0012
0.45 0.0031
0.5 0.0071
0.55 0.0146
0.6 0.0279
0.65 0.0499
0.7 0.0849
0.75 0.1383
0.8 0.2171
0.85 0.3304
0.9 0.4891
0.95 0.7069
1 1
};
\addlegendentry{Water}
\addplot [thick, red]
table {%
1 0
0.95 0.0008
0.9 0.0054
0.85 0.0163
0.8 0.0345
0.75 0.0605
0.7 0.0941
0.65 0.1348
0.6 0.1822
0.55 0.2357
0.5 0.295
0.45 0.3598
0.4 0.4302
0.35 0.506
0.3 0.5874
0.25 0.6746
0.2 0.7676
0.15 0.8665
0.11 0.95
};
\addlegendentry{\( \text{CO}_{2} \) drainage}
\addplot [thick, teal]
table {%
0.72    0
0.7    0.0050
0.65    0.0340
0.6    0.0800
0.55    0.1380
0.5    0.2050
0.45    0.2810
0.4    0.3630
0.35    0.4500
0.3    0.5440
0.25    0.6420
0.2    0.7470
0.15    0.8570
0.11    0.9500
};
\addlegendentry{\( \text{CO}_{2} \) imbibition}
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/saturation_relative_errors.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick pos=left,
xlabel={Number of training samples},
xmin=0.5, xmax=3.5,
xtick={1, 2, 3},
xticklabels={500, 1000, 2000},
xtick style={color=black},
ylabel={Saturation relative errors},
ymin=0.00789923830996944, ymax=0.0739569399463305,
ytick style={color=black},
ytick={0.02,0.04,0.06},
yticklabels={0.02,0.04,0.06},
xlabel style={font=\large},
ylabel style={font=\large},
legend style={font=\large},
tick label style={font=\large},
scaled ticks=false,
scale only axis,
width=11cm,
height=8cm
]
\addplot [black]
table {%
1 0.034602449138261
1 0.0278699046230322
};
\addplot [black]
table {%
1 0.0589201295588042
1 0.0709543171446777
};
\addplot [black]
table {%
0.875 0.0278699046230322
1.125 0.0278699046230322
};
\addplot [black]
table {%
0.875 0.0709543171446777
1.125 0.0709543171446777
};
\addplot [black]
table {%
2 0.0316430223652753
2 0.0251368139311688
};
\addplot [black]
table {%
2 0.0544144679488228
2 0.0639107845708276
};
\addplot [black]
table {%
1.875 0.0251368139311688
2.125 0.0251368139311688
};
\addplot [black]
table {%
1.875 0.0639107845708276
2.125 0.0639107845708276
};
\addplot [black]
table {%
3 0.0145988196166093
3 0.011014246724972
};
\addplot [black]
table {%
3 0.0302687365889796
3 0.0372313724339858
};
\addplot [black]
table {%
2.875 0.011014246724972
3.125 0.011014246724972
};
\addplot [black]
table {%
2.875 0.0372313724339858
3.125 0.0372313724339858
};
\addplot [black]
table {%
4 0.0150658641831289
4 0.0112053845281484
};
\addplot [black]
table {%
4 0.0323375490273127
4 0.0397484671884608
};
\addplot [black]
table {%
3.875 0.0112053845281484
4.125 0.0112053845281484
};
\addplot [black]
table {%
3.875 0.0397484671884608
4.125 0.0397484671884608
};
\addplot [black]
table {%
5 0.0152210964260848
5 0.0109018611116222
};
\addplot [black]
table {%
5 0.0319152556110705
5 0.0396556005990112
};
\addplot [black]
table {%
4.875 0.0109018611116222
5.125 0.0109018611116222
};
\addplot [black]
table {%
4.875 0.0396556005990112
5.125 0.0396556005990112
};
\path [draw=black, fill=white]
(axis cs:0.75,0.034602449138261)
--(axis cs:1.25,0.034602449138261)
--(axis cs:1.25,0.0589201295588042)
--(axis cs:0.75,0.0589201295588042)
--(axis cs:0.75,0.034602449138261)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.75,0.0316430223652753)
--(axis cs:2.25,0.0316430223652753)
--(axis cs:2.25,0.0544144679488228)
--(axis cs:1.75,0.0544144679488228)
--(axis cs:1.75,0.0316430223652753)
--cycle;
\path [draw=black, fill=white]
(axis cs:2.75,0.0145988196166093)
--(axis cs:3.25,0.0145988196166093)
--(axis cs:3.25,0.0302687365889796)
--(axis cs:2.75,0.0302687365889796)
--(axis cs:2.75,0.0145988196166093)
--cycle;
\path [draw=black, fill=white]
(axis cs:3.75,0.0150658641831289)
--(axis cs:4.25,0.0150658641831289)
--(axis cs:4.25,0.0323375490273127)
--(axis cs:3.75,0.0323375490273127)
--(axis cs:3.75,0.0150658641831289)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.75,0.0152210964260848)
--(axis cs:5.25,0.0152210964260848)
--(axis cs:5.25,0.0319152556110705)
--(axis cs:4.75,0.0319152556110705)
--(axis cs:4.75,0.0152210964260848)
--cycle;
\addplot [color0]
table {%
0.75 0.0461087971472983
1.25 0.0461087971472983
};
\addplot [color0]
table {%
1.75 0.0427148561133023
2.25 0.0427148561133023
};
\addplot [color0]
table {%
2.75 0.0217389184333686
3.25 0.0217389184333686
};
\addplot [color0]
table {%
3.75 0.0225945194306361
4.25 0.0225945194306361
};
\addplot [color0]
table {%
4.75 0.023154617224629
5.25 0.023154617224629
};
\end{axis}

\end{tikzpicture}


==> Figures/surrogate_model/well_location.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={x (grid blocks)},
    ylabel={y (grid blocks)},
    xmin=0, xmax=60,
    ymin=0, ymax=60,
    xtick={0,10,...,60},
    ytick={0,10,...,60},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend pos=north east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    axis equal image
]

\addplot[
    only marks,
    mark=square*,
    mark options={scale=1.5, fill=red},
] coordinates {(30, 30)};

\addplot[
    only marks,
    mark=*,
    mark options={scale=1.5, fill=blue},
] coordinates {(34, 33)};

\legend{Injection well, Monitoring well}

\end{axis}
\end{tikzpicture}

